A Theory of Topological Derivatives for Inverse Rendering of Geometry

We introduce a theoretical framework for differentiable surface evolution that allows discrete topology changes through the use of topological derivatives for variational optimization of image functionals. While prior methods for inverse rendering of geometry rely on silhouette gradients for topology changes, such signals are sparse. In contrast, our theory derives topological derivatives that relate the introduction of vanishing holes and phases to changes in image intensity. As a result, we enable differentiable shape perturbations in the form of hole or phase nucleation. We validate the proposed theory with optimization of closed curves in 2D and surfaces in 3D to lend insights into limitations of current methods and enable improved applications such as image vectorization, vector-graphics generation from text prompts, single-image reconstruction of shape ambigrams and multi-view 3D reconstruction.

==> graphics/fig10.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.29606472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59216649)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10.pdf}}%
    \put(0.32183678,0.5532393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.39835877,0.46130863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\image$\end{tabular}}}}%
    \put(0.31306018,0.37761366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\n$\end{tabular}}}}%
    \put(0.2541111,0.31548228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\y$\end{tabular}}}}%
    \put(0.54404525,0.06988286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_B$\end{tabular}}}}%
    \put(0.04502423,0.21433263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\surf$\end{tabular}}}}%
    \put(0.436456,0.27236746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.13529594,0.10725537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cone of Perturbation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10.pdf}}%
    \put(0.71537927,0.12262212){\rotatebox{-29.63076}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target\end{tabular}}}}}%
    \put(0.72089303,0.51886188){\rotatebox{-29.63076}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SD\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig10.pdf}}%
    \put(0.93438957,0.51210651){\rotatebox{-29.63076}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TD\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig10.pdf}}%
    \put(0.28548929,0.02399232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.79132956,0.02399232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(-0.00044448,0.40998509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Circle of\\Perturbation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig10.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig12.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.94571877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66469181)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig12.pdf}}%
    \put(0.0110879,0.41013488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Init\end{tabular}}}}%
    \put(0.00816055,0.6299692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Evaluated\\only at\\silhouettes\end{tabular}}}}%
    \put(0.012411,0.14401653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Evaluated\\on the entire\\surface\end{tabular}}}}%
    \put(0.30597525,0.46546228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nvdiffrast~\cite{laine20} \texttt{lr}=$1\times$ (20 min)\end{tabular}}}}%
    \put(0.30046977,0.24630348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nvdiffrast~\cite{laine20} \texttt{lr}=$10\times$ (1 min)\end{tabular}}}}%
    \put(0.29004408,0.04630062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Topological Derivatives (1 min)\end{tabular}}}}%
    \put(0.89890339,0.4137293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig12.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig13.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.3040017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92802783)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig13.pdf}}%
    \put(0.71112416,0.64373441){\color[rgb]{0.54901961,0.54901961,0.54901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.94212547,0.64373441){\color[rgb]{0.54901961,0.54901961,0.54901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig13.pdf}}%
    \put(0.01009208,0.28703457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1. GEB Book Cover~\cite{hofstadter1982godel}\\2. Initial\\3. $50\times(g - g_B)$\\4. LSIG~\cite{nicolet21} + Mitsuba 3~\cite{mitsuba3}\\5. NIE~\cite{mehta2022level} + Mitsuba 3~\cite{mitsuba3}\\6. Ours\\7. Target\end{tabular}}}}%
    \put(0.02606889,0.87819977){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.42071192,0.87797661){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.71541173,0.8782163){\color[rgb]{0.02352941,0.02745098,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.42153849,0.58028021){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.71537864,0.5805199){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.42082765,0.28414778){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.72156112,0.28413126){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig13.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig15.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.98887911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58778796)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig15.pdf}}%
    \scriptsize
    \put(0.81684062,0.41868833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0.81684062,0.38823479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.81684062,0.35441207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2e-3\end{tabular}}}}%
    \put(0.81684062,0.31165513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7e-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig15.pdf}}%
    \put(0.81683392,0.28159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0.81683392,0.25102527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.81683392,0.20495341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2e-3\end{tabular}}}}%
    \put(0.81683392,0.17341367){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3e-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig15.pdf}}%
    \put(0.81683812,0.14371654){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}%
    \put(0.81683812,0.10969441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}%
    \put(0.81683812,0.0747708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2e-3\end{tabular}}}}%
    \put(0.81683812,0.03594734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7e-4\end{tabular}}}}%
    \small
    \put(0.06502755,0.57499157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LSIG~\cite{nicolet21}\end{tabular}}}}%
    \put(0.04396098,0.01402373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shape Derivative\end{tabular}}}}%
    \put(0.24348252,0.01402373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shape Derivative\end{tabular}}}}%
    \put(0.42012514,0.01402373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Topological Derivative\end{tabular}}}}%
    \put(0.84206338,0.01402373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Chamfer Distance\end{tabular}}}}%
    \put(0.2763987,0.57499157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NIE~\cite{mehta2022level}\end{tabular}}}}%
    \put(0.48622473,0.57499157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \put(0.68295417,0.57499157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig15.pdf}}%
    \scriptsize
    \put(0.81683833,0.55686892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.07\end{tabular}}}}%
    \put(0.81683833,0.53303489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.81683833,0.48893681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2e-3\end{tabular}}}}%
    \put(0.81683833,0.44881433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3e-4\end{tabular}}}}%
    \put(0.96196843,0.55088102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NIE\end{tabular}}}}%
    \put(0.95432362,0.51904418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LSIG\end{tabular}}}}%
    \put(0.94811604,0.47030871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \small
    \put(0.00908788,0.45678716){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{holeball}\end{tabular}}}}}%
    \put(0.00908788,0.34286391){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{helix}\end{tabular}}}}}%
    \put(0.00908788,0.16552196){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{dodecahedron}\end{tabular}}}}}%
    \put(0.00908788,0.07463267){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{d2}\end{tabular}}}}}%
    \scriptsize
    \put(0.41297047,0.45996347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$38.61$ dB\end{tabular}}}}%
    \put(0.02093919,0.45996347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$33.54$ dB\end{tabular}}}}%
    \put(0.21749849,0.45996347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$34.81$ dB\end{tabular}}}}%
    \put(0.21793024,0.44405473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$16$ min\end{tabular}}}}%
    \put(0.41263122,0.44405473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$ min\end{tabular}}}}%
    \put(0.02106255,0.44405473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$ min\end{tabular}}}}%
    \put(0.02093919,0.32434509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$23.11$dB\end{tabular}}}}%
    \put(0.21749849,0.32434509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$24.90$dB\end{tabular}}}}%
    \put(0.41297047,0.32434509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$33.76$ dB\end{tabular}}}}%
    \put(0.02093919,0.30811764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$ min\end{tabular}}}}%
    \put(0.21749849,0.30811764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$76$ min\end{tabular}}}}%
    \put(0.41297047,0.30811764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$89$ min\end{tabular}}}}%
    \put(0.02093919,0.18847828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$27.31$ dB\end{tabular}}}}%
    \put(0.02093919,0.1730095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$ min\end{tabular}}}}%
    \put(0.21749849,0.18847828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$29.24$ dB\end{tabular}}}}%
    \put(0.21749849,0.1730095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$ min \end{tabular}}}}%
    \put(0.41297047,0.18847828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$32.58$ dB\end{tabular}}}}%
    \put(0.41297047,0.1730095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$24$ min\end{tabular}}}}%
    \put(0.02093919,0.05393673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$23.67$ dB\end{tabular}}}}%
    \put(0.21749849,0.05393673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$24.62$ dB\end{tabular}}}}%
    \put(0.41297047,0.05393673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$29.50$ dB\end{tabular}}}}%
    \put(0.02093919,0.03782387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$ min\end{tabular}}}}%
    \put(0.21749849,0.03782387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$ min\end{tabular}}}}%
    \put(0.41297047,0.03782387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$24$ min\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/fig16.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.3040017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36467105)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig16.pdf}}%
    \put(0.13596834,0.24299304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v=1$\end{tabular}}}}%
    \put(0.13305525,0.3193375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig16.pdf}}%
    \put(0.18144464,0.18792574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig16.pdf}}%
    \put(0.12750355,0.12503505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial B_\epsilon$\end{tabular}}}}%
    \put(0.14064087,0.19480122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig16.pdf}}%
    \put(0.4033315,0.31025074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \put(0.71192333,0.31202829){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Li~\etal~\cite{liDifferentiableVectorGraphics2020}\end{tabular}}}}%
    \put(0.63338137,0.31329261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\surf$\end{tabular}}}}%
    \put(0.24078933,0.2808681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\surf$\end{tabular}}}}%
    \put(0.12876515,0.02585721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.66449587,0.02585721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig16.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig5.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.72976516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54362795)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5.pdf}}%
    \put(0.10226584,0.03325203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0.02554823,0.14256031){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}}%
    \put(1.00336248,0.10590695){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adaptive\end{tabular}}}}}%
    \put(1.00395647,0.3759681){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fixed\end{tabular}}}}}%
    \put(0.02256982,0.33446592){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Li~\etal~\cite{liDifferentiableVectorGraphics2020}\end{tabular}}}}}%
    \put(0.30201219,0.03325203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{``...lion..."}\end{tabular}}}}%
    \put(0.75446436,0.03325203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{``...giraffe..."}\end{tabular}}}}%
    \put(0.50132086,0.03325203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{``...elephant..."}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig5.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/teaser.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.04782801bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21669304)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser.pdf}}%
    \put(0.01899965,0.19746232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0.38133569,0.19746232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target\end{tabular}}}}%
    \put(0.12005385,0.19746232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Previous\end{tabular}}}}%
    \put(0.26953518,0.19746232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser.pdf}}%
    \put(0.53246092,0.19746232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0.89479697,0.19746232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target\end{tabular}}}}%
    \put(0.63351514,0.19746232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Previous\end{tabular}}}}%
    \put(0.78299653,0.19746232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \put(0.22563915,0.02980196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.73882237,0.02980196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%

